Elliptica: a new pseudo-spectral code for the construction of initial data

Numerical studies of the dynamics of gravitational systems, e.g., black hole-neutron star systems, require physical and constraint-satisfying initial data. In this article, we present the newly developed pseudo-spectral code Elliptica, an infrastructure for construction of initial data for various binary and single gravitational systems of all kinds. The elliptic equations under consideration are solved on a single spatial hypersurface of the spacetime manifold. Using coordinate maps, the hypersurface is covered by patches whose boundaries can adapt to the surface of the compact objects. To solve elliptic equations with arbitrary boundary condition, Elliptica deploys a Schur complement domain decomposition method with a direct solver. In this version, we use cubed sphere coordinate maps and the fields are expanded using Chebyshev polynomials of the first kind. Here, we explain the building blocks of Elliptica and the initial data construction algorithm for a black hole-neutron star binary system. We perform convergence tests and evolve the data to validate our results. Within our framework, the neutron star can reach spin values close to breakup with arbitrary direction, while the black hole can have arbitrary spin with dimensionless spin magnitude $\sim 0.8$.

==> Figs/schematic_J.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schematic_J.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{396.85039491bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99999999)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{schematic_J.pdf}}%
    \put(0.24512614,0.9816313){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{4.25}\smash{\begin{tabular}[t]{c}$\tilde v_{1}$\end{tabular}}}}%
    \put(0.58432707,0.98129278){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{4.25}\smash{\begin{tabular}[t]{c}$\tilde v_{2}$\end{tabular}}}}%
    \put(0.80778701,0.98095426){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{4.25}\smash{\begin{tabular}[t]{c}$\tilde w_{1}$\end{tabular}}}}%
    \put(0.93636931,0.98264693){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{4.25}\smash{\begin{tabular}[t]{c}$\tilde w_{2}$\end{tabular}}}}%
    \put(0.02165478,0.07449494){\color[rgb]{0,0,0}\rotatebox{90.14222736}{\makebox(0,0)[t]{\lineheight{4.25}\smash{\begin{tabular}[t]{c}$\tilde w_{2}$\end{tabular}}}}}%
    \put(0.02110959,0.20396257){\color[rgb]{0,0,0}\rotatebox{90.14222736}{\makebox(0,0)[t]{\lineheight{4.25}\smash{\begin{tabular}[t]{c}$\tilde w_{1}$\end{tabular}}}}}%
    \put(0.0208733,0.42154468){\color[rgb]{0,0,0}\rotatebox{90.14222736}{\makebox(0,0)[t]{\lineheight{4.25}\smash{\begin{tabular}[t]{c}$\tilde v_{2}$\end{tabular}}}}}%
    \put(0.0186831,0.77536616){\color[rgb]{0,0,0}\rotatebox{90.14222736}{\makebox(0,0)[t]{\lineheight{4.25}\smash{\begin{tabular}[t]{c}$\tilde v_{1}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{schematic_J.pdf}}%
  \end{picture}%
\endgroup%

